KGValidator: A Framework for Automatic Validation of Knowledge Graph Construction

This study explores the use of Large Language Models (LLMs) for automatic evaluation of knowledge graph (KG) completion models. Historically, validating information in KGs has been a challenging task, requiring large-scale human annotation at prohibitive cost. With the emergence of general-purpose generative AI and LLMs, it is now plausible that human-in-the-loop validation could be replaced by a generative agent. We introduce a framework for consistency and validation when using generative models to validate knowledge graphs. Our framework is based upon recent open-source developments for structural and semantic validation of LLM outputs, and upon flexible approaches to fact checking and verification, supported by the capacity to reference external knowledge sources of any kind. The design is easy to adapt and extend, and can be used to verify any kind of graph-structured data through a combination of model-intrinsic knowledge, user-supplied context, and agents capable of external knowledge retrieval.

==> 3-1-a.tex <==
\begin{tikzpicture}[
    font=\ttfamily,
    bigbox/.style args={#1#2#3#4}{
        rounded corners, fill=#1, draw=gray, align=center, inner sep=#2, line width=0.1pt,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=#3, align=center, font=\scriptsize, above=-0.5mm of \tikzlastnode.north] {#4};
            }
        }
    },
    square_node/.style 2 args={
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, minimum height=#2, inner sep=1mm, align=center, font=\scriptsize,
    },
    square_node_header/.style 2 args={
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=4.7cm, inner sep=1mm, align=left, font=\scriptsize,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=2.5cm, align=center, font=\scriptsize, above=-1mm of \tikzlastnode.north] {#2};
            }
        }
    },
    neuron/.style={circle, draw=none, fill=customRed, minimum size=0.25cm},
    pics/llm/.style={
        code={
            \begin{scope}[local bounding box=llm]
              % Draw the input layer
              \foreach \i in {1,...,3}
                \node[neuron] (-input-\i) at (0,\i*0.5-1) {};
              % Draw the hidden layer
              \foreach \i in {1,...,4}
                \node[neuron] (-hidden-\i) at (1,\i*0.5-1.25) {};
              % Draw the output neuron
              \node[neuron] (-output) at (1.75,0.05) {};
              % Draw the connections
              \foreach \i in {1,...,3}
                \foreach \j in {1,...,4}
                  \draw (-input-\i) -- (-hidden-\j);
              \foreach \i in {1,...,4}
                \draw (-hidden-\i) -- (-output);
            \end{scope}
        }
    }
]
    \tikzstyle{arrow} = [very thick,->,>=stealth, draw=black!50]
    \tikzstyle{arrow_dashed} = [very thick, dashed, ->, >=stealth, draw=black!50]
    
    % ------ NODES -----------

    % llm
    \pic {llm};

    % bounding boxes
    \begin{scope}[on background layer]
        \node (external_llm_box) [bigbox={verylightgray}{2mm}{1cm}{LLM}, fit=(llm)] {};
    \end{scope};

    % data 1
    \node (unvalidated_triple1) [square_node_header={customLightBlue}{Unvalidated triple}, left=2cm of external_llm_box] {
        \{\\
        \ \ ``subject": ``anaheim\_ducks",\\
        \ \ ``relation": ``teamplaysport",\\
        \ \ ``object": ``football"\\
        \}\\
    };
    
    % data 1 - validated
    \node (validated_triple1) [square_node_header={customLightBlue}{Validated triple}, right=2cm of external_llm_box] {
        \{\\
        \ \ ``subject": ``anaheim\_ducks",\\
        \ \ ``relation": ``teamplaysport",\\
        \ \ ``object": ``football",\\
        \ \ \textcolor{red}{``is\_valid": False,}\\
        \ \ \textcolor{red}{``reason": ``I believe that the Anaheim Ducks are actually an ice hockey team."}\\
        \}    
    };

    % ------ ARROWS -----------
    \draw [arrow] (unvalidated_triple1) -- (external_llm_box);
    \draw [arrow] (external_llm_box) -- (validated_triple1);

\end{tikzpicture}

==> closed-world-assumption-diagram.tex <==
\begin{tikzpicture}[
    font=\ttfamily,
    square_node/.style args={#1#2}{
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, inner sep=2mm, align=left, font=\scriptsize,
    },
    square_node_header/.style args={#1#2#3#4}{
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, inner sep=2mm, align=left, font=\scriptsize,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=#3, align=center, font=\scriptsize, above=-0.5mm of \tikzlastnode.north] {#4};
            }
        },
    },  
    square_square_node/.style 2 args={
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, minimum height=#2, inner sep=1mm, align=center, font=\scriptsize,
    },    
    green_tick/.style={
        draw=none,
        thick,
        minimum size=0.5em,
        inner sep=0pt,
        path picture={ 
            \draw[green!70!black, thick, scale=0.4] (path picture bounding box.north east) -- (path picture bounding box.south) -- (path picture bounding box.west);
        }
    },
    red_cross/.style={
        draw=red,
        thick,
        cross out,
        minimum size=0.5em,
        inner sep=0pt,
    },
]
    \tikzstyle{arrow} = [very thick,->,>=stealth, draw=black!50]
    \tikzstyle{arrow_dashed_undirected} = [very thick, dashed, draw=black!50]
    \tikzstyle{arrow_dashed} = [very thick, dashed, ->, >=stealth, draw=black!50]
    
    % ------ NODES -----------

    % predictions
    \node[square_node={customLightBlue}{2.1cm}] (row1) {Ulysses};
    \node[square_node={customLightBlue}{2.1cm}, below=1mm of row1] (row2) {Moby Dick};
    \node[square_node={none}{2.1cm}, below=1mm of row2] (row3) {...};
    \node[square_node={customLightBlue}{2.1cm}, below=1mm of row3] (row4) {Finnegans Wake};
    \node[square_node={customLightBlue}{2.1cm}, below=1mm of row4] (row5) {Dubliners};
    \node[square_node={customLightBlue}{2.1cm}, below=1mm of row5] (row6) {Eveline};
    
    % ticks and crosses next - model1
    \node[green_tick, right=1.5cm of row1] (model1_pred1) {};
    \node[red_cross, right=1.5cm of row2] (model1_pred2) {};
    \node[red_cross, right=1.5cm of row4] (model1_pred3) {};
    \node[red_cross, right=1.5cm of row5] (model1_pred4) {};
    \node[green_tick, right=1.5cm of row6] (model1_pred5) {};

    % ticks and crosses next - model2
    \node[green_tick, right=1.5cm of model1_pred1] (model2_pred1) {};
    \node[red_cross, right=1.5cm of model1_pred2] (model2_pred2) {};
    \node[green_tick, right=1.5cm of model1_pred3] (model2_pred3) {};
    \node[green_tick, right=1.5cm of model1_pred4] (model2_pred4) {};
    \node[green_tick, right=1.5cm of model1_pred5] (model2_pred5) {};

    % sources
    \node[square_square_node={red!50}{1.4cm}, above=0.5cm of model1_pred1] (testset) {Test Set};
    \node[square_square_node={green!40}{1.4cm}, above=0.5cm of model2_pred1] (testset) {External annotator / LLM};

    
    % input data
    \node (data) [square_node_header={customLightBlue}{3.5cm}{2.2cm}{Incomplete triple}, left=3cm of row2] {
        (James Joyce, author of, \textcolor{red}{?})
    };

    % model
    \node (model) [square_node={customRed}{1.5cm}, below=1cm of data, xshift=1cm] {KGC model};    % input data
    \node[square_node={none}{1.4cm}, left=5mm of row3] (predictions) {predictions};


    % ------ ARROWS -----------
    \draw [arrow] (data.south) to [out=-20,in=180, looseness=1.3] (model.west);
    \draw [arrow_dashed_undirected] (model.east) to [out=20,in=180, looseness=1.5] (predictions.west);
    \draw [arrow_dashed] (predictions.east) to (row3.west);

\end{tikzpicture}

==> main-diagram.tex <==
\begin{tikzpicture}[
    font=\ttfamily,
    bigbox/.style args={#1#2#3#4}{
        rounded corners, fill=#1, draw=gray, align=center, inner sep=#2, line width=0.1pt,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=#3, align=center, font=\scriptsize, above=-0.5mm of \tikzlastnode.north] {#4};
            }
        }
    },
    square_node/.style 2 args={
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, minimum height=#2, inner sep=1mm, align=center, font=\scriptsize,
    },
    square_node_header/.style 2 args={
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=4.7cm, inner sep=1mm, align=left, font=\scriptsize,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=2.5cm, align=center, font=\scriptsize, above=-1mm of \tikzlastnode.north] {#2};
            }
        }
    },
    neuron/.style={circle, draw=none, fill=customRed, minimum size=0.25cm},
    pics/llm/.style={
        code={
            \begin{scope}[local bounding box=llm]
              % Draw the input layer
              \foreach \i in {1,...,3}
                \node[neuron] (-input-\i) at (0,\i*0.5-1) {};
              % Draw the hidden layer
              \foreach \i in {1,...,4}
                \node[neuron] (-hidden-\i) at (1,\i*0.5-1.25) {};
              % Draw the output neuron
              \node[neuron] (-output) at (1.75,0.05) {};
              % Draw the connections
              \foreach \i in {1,...,3}
                \foreach \j in {1,...,4}
                  \draw (-input-\i) -- (-hidden-\j);
              \foreach \i in {1,...,4}
                \draw (-hidden-\i) -- (-output);
            \end{scope}
        }
    }
]
    \tikzstyle{arrow} = [very thick,->,>=stealth, draw=black!50]
    \tikzstyle{arrow_dashed} = [very thick, dashed, ->, >=stealth, draw=black!50]
    
    % ------ NODES -----------
    
    % external data 
    \node (web) [square_node={customBlue}{1.3cm}] {Web};
    \node (kg) [square_node={customBlue}{1.3cm}, right=0.25cm of web] {Wikidata};
    \node (docs) [square_node={customBlue}{1.3cm}, right=0.25cm of kg] {Docs};

    % llm
    \pic [below=3cm of kg, xshift=-1cm] {llm};

    % bounding boxes
    \begin{scope}[on background layer]
        \node (external_data_box) [bigbox={verylightgray}{2mm}{2cm}{External data}, fit=(web) (kg) (docs)] {};
    \end{scope};
    % bounding boxes
    \begin{scope}[on background layer]
        \node (external_llm_box) [bigbox={verylightgray}{2mm}{1cm}{LLM}, fit=(llm)] {};
    \end{scope};

    % data 1
    \node (unvalidated_triple1) [square_node_header={customLightBlue}{Unvalidated triple}, left=2cm of external_data_box, yshift=-2.2cm] {
        \{\\
        \ \ ``subject": ``anaheim\_ducks",\\
        \ \ ``relation": ``teamplaysport",\\
        \ \ ``object": ``football"\\
        \}\\
    };
    % data 2
    \node (unvalidated_triple2) [square_node_header={customLightBlue}{Unvalidated triple}, below=1.5cm of unvalidated_triple1] {
        \{\\
        \ \ ``subject": ``alabama\_crimson\_tide",\\
        \ \ ``relation": ``teamplayssport",\\
        \ \ ``object": ``american football"\\
        \}
    };
    
    % data 1 - validated
    \node (validated_triple1) [square_node_header={customLightBlue}{Validated triple}, right=2cm of external_data_box, yshift=-1.4cm] {
        \{\\
        \ \ ``subject": ``anaheim\_ducks",\\
        \ \ ``relation": ``teamplaysport",\\
        \ \ ``object": ``football",\\
        \ \ \textcolor{red}{``is\_valid": False,}\\
        \ \ \textcolor{red}{``reason": ``The given context states that the Anaheim Ducks are actually an ice hockey team."}\\
        \}    
    };
    % data 2 - validated
    \node (validated_triple2) [square_node_header={customLightBlue}{Validated triple}, below=1.5cm of validated_triple1] {
        \{\\
        \ \ ``subject": ``alabama\_crimson\_tide",\\
        \ \ ``relation": ``teamplayssport",\\
        \ \ ``object": ``american football",\\
        \ \ \textcolor{green}{``is\_valid": True,}\\
        \ \ \textcolor{green}{``reason": ``The Alabama Crimson Tide represent the University of Alabama in the sport of American football."}\\
        \}    
    };

    % ------ ARROWS -----------
    \draw [arrow] (unvalidated_triple1.east) to [out=20,in=180] (external_llm_box.west);
    \draw [arrow] (unvalidated_triple2.east) to [out=-20,in=-180] (external_llm_box.west);
    \draw [arrow] (external_llm_box.east)  to [out=20,in=180]  (validated_triple1.west);
    \draw [arrow] (external_llm_box.east)  to [out=-20,in=180]  (validated_triple2.west);
    \draw [arrow_dashed] (web.south)  to [out=-20,in=180, looseness=1.5]  (external_llm_box.north west);
    \draw [arrow_dashed] (kg.south)  to [out=-20,in=180, looseness=1.5]  (external_llm_box.north west);
    \draw [arrow_dashed] (docs.south)  to [out=-20,in=180, looseness=1.5]  (external_llm_box.north west);

\end{tikzpicture}

==> open-ie-diagram.tex <==
\begin{tikzpicture}[
    font=\ttfamily,
    square_node/.style args={#1#2}{
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, inner sep=2mm, align=left, font=\scriptsize,
    },
    square_node_header/.style args={#1#2#3#4}{
        rectangle, rounded corners, draw=none, fill=#1, 
        text width=#2, inner sep=1mm, align=left, font=\scriptsize,
        append after command={
            \pgfextra{
                \node [rectangle, draw, fill=white, text width=#3, align=center, font=\scriptsize, above=-0.5mm of \tikzlastnode.north] {#4};
            }
        },
    },    
]
    \tikzstyle{arrow} = [very thick,->,>=stealth, draw=black!50]
    
    % ------ NODES -----------

    % predictions
    \node[square_node={verylightgray}{4cm}] (input) {\tiny Tesla, Inc. announced on March 15, 2024, that its new electric vehicle model, the Tesla Cybertruck, will be launched in the United States in July 2024. Elon Musk, CEO of Tesla, stated that the Cybertruck represents a significant advancement in electric vehicle technology.};
    \node[square_node={customLightBlue}{4cm}, above=0.05cm of input] (input_prompt) {\tiny Extract all named entities and any relevant properties about them in the following text:};
    \begin{scope}[on background layer]
        \node (input_prompt_box) [square_node_header={customLightBlue}{2mm}{1.7cm}{User prompt}, fit=(input) (input_prompt)] {};
    \end{scope};

    % model
    \node (model) [square_node={customRed}{0.9cm}, right=1cm of input_prompt_box] {OpenIE System};    % input data

    % input data
    \node (output) [square_node_header={customLightBlue}{4cm}{3.3cm}{Open schema information}, right=1cm of model] {\tiny  % \{\\
    ``entities": [\\
      \ \  \{\\
      \ \   \ \ ``Entity": "Tesla, Inc.",\\
      \ \  \ \``Type": ``Company",\\
      \ \   \ \ ``Action": ``Announced",\\
      \ \   \ \ ``Date": ``March 15, 2024"\\
      \ \  \},\\
      \ \  \{\\
      \ \   \ \ ``Entity": ``Tesla Cybertruck",\\
      \ \   \ \ ``Type": ``Electric Vehicle",\\
       \ \  \ \ ``Action": ``Launch",\\
       \ \  \ \ ``Location": ``United States",\\
      \ \   \ \ ``Date": ``July 2024"\\
      \ \  \},\\
      \ \  \{\\
      \ \   \ \ ``Entity": ``Elon Musk",\\
     \ \    \ \ ``Type": ``Person",\\
     \ \    \ \ ``Title": ``CEO",\\
     \ \    \ \ ``Affiliation": ``Tesla, Inc."\\
     \ \   \}\\
      ]\\
    };    

    % ------ ARROWS -----------
    \draw [arrow] (input_prompt_box) -- (model);
    \draw [arrow] (model) -- (output);

\end{tikzpicture}
